Polarized emission from of an off-centred dipole

Radio polarization measurements of pulsed emission from pulsars offer a valuable insight into the basic geometry of the neutron star: inclination angle between the magnetic and rotation axis and inclination of the line of sight. So far, all studies about radio polarization focused on the standard rotating vector model with the underlying assumption of a centred dipole. In this letter, we extend this model to the most general off-centred dipole configuration and give an exact closed analytic expression for the phase-resolved polarization angle. It is shown that contrary to the rotating vector model, for an off-centred dipole, the polarization angle also depends on the emission altitude. Although the fitting parameter space increases from two to six (position of the dipole, altitude and shift of the zero phase), statistical analysis should remain tractable. Observations revealing an evolution of the polarization angle with frequency would undeniably furnish a strong hint for the presence of a decentred magnetic dipole in neutron stars.

==> azimuth_dipole_decentre_echantillon.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(372,2770){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(372,3018){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(372,3265){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(372,3512){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(372,3760){\makebox(0,0)[r]{\strut{}$90$}}%
      \put(372,4007){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(372,4254){\makebox(0,0)[r]{\strut{}$110$}}%
      \put(372,4502){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(372,4749){\makebox(0,0)[r]{\strut{}$130$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-266,3779){\rotatebox{-270}{\makebox(0,0){\strut{}Colatitude $\vartheta$}}}%
      \csname LTb\endcsname%
      \put(2548,3999){\makebox(0,0)[r]{\strut{}$\beta=0\degr$}}%
      \csname LTb\endcsname%
      \put(2548,3779){\makebox(0,0)[r]{\strut{}$\beta=90\degr$}}%
      \csname LTb\endcsname%
      \put(2548,3559){\makebox(0,0)[r]{\strut{}$\epsilon=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(372,792){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(372,1368){\makebox(0,0)[r]{\strut{}$190$}}%
      \put(372,1943){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(372,2519){\makebox(0,0)[r]{\strut{}$210$}}%
      \put(504,284){\makebox(0,0){\strut{}$0$}}%
      \put(1361,284){\makebox(0,0){\strut{}$0.2$}}%
      \put(2217,284){\makebox(0,0){\strut{}$0.4$}}%
      \put(3074,284){\makebox(0,0){\strut{}$0.6$}}%
      \put(3930,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(4787,284){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-266,1511){\rotatebox{-270}{\makebox(0,0){\strut{}Phase $\Delta\varphi_{\rm pc}$}}}%
      \put(2645,-46){\makebox(0,0){\strut{}$\delta/\pi$}}%
      \csname LTb\endcsname%
      \put(2548,1621){\makebox(0,0)[r]{\strut{}$\beta=0\degr$}}%
      \csname LTb\endcsname%
      \put(2548,1401){\makebox(0,0)[r]{\strut{}$\beta=90\degr$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{azimuth_dipole_decentre_echantillon}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> polarisation_dipole_decentre_echantillon.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,11520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(588,7624){\makebox(0,0)[r]{\strut{}$-90$}}%
      \put(588,8148){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(588,8672){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(588,9196){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,9720){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(588,10244){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(588,10768){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(3501,10594){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-50,9196){\rotatebox{-270}{\makebox(0,0){\strut{}P.A. $\psi$}}}%
      \put(2985,10770){\makebox(0,0){\strut{}$\eta$}}%
      \csname LTb\endcsname%
      \put(2756,10550){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(2756,10330){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(2756,10110){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(2756,9890){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(2756,9670){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(2756,9450){\makebox(0,0)[r]{\strut{}5.0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6597,10594){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6081,10770){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%
      \put(5852,10550){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(5852,10330){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(5852,10110){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(5852,9890){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(5852,9670){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(5852,9450){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(588,4015){\makebox(0,0)[r]{\strut{}$-90$}}%
      \put(588,4539){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(588,5063){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(588,5587){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,6110){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(588,6634){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(588,7158){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(3501,6984){\makebox(0,0)[l]{\strut{}c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-50,5586){\rotatebox{-270}{\makebox(0,0){\strut{}P.A. $\psi$}}}%
      \put(2985,7160){\makebox(0,0){\strut{}$\eta$}}%
      \csname LTb\endcsname%
      \put(2756,6940){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(2756,6720){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(2756,6500){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(2756,6280){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(2756,6060){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(2756,5840){\makebox(0,0)[r]{\strut{}5.0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6597,6984){\makebox(0,0)[l]{\strut{}d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6081,7160){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%
      \put(5852,6940){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(5852,6720){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(5852,6500){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(5852,6280){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(5852,6060){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(5852,5840){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(588,405){\makebox(0,0)[r]{\strut{}$-90$}}%
      \put(588,929){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(588,1453){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(588,1977){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,2501){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(588,3025){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(588,3549){\makebox(0,0)[r]{\strut{}$90$}}%
      \put(720,10){\makebox(0,0){\strut{}$0$}}%
      \put(1325,10){\makebox(0,0){\strut{}$0.2$}}%
      \put(1929,10){\makebox(0,0){\strut{}$0.4$}}%
      \put(2534,10){\makebox(0,0){\strut{}$0.6$}}%
      \put(3138,10){\makebox(0,0){\strut{}$0.8$}}%
      \put(3743,10){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(3501,3375){\makebox(0,0)[l]{\strut{}e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-50,1977){\rotatebox{-270}{\makebox(0,0){\strut{}P.A. $\psi$}}}%
      \put(2231,-320){\makebox(0,0){\strut{}phase $\varphi$}}%
      \put(1477,3551){\makebox(0,0){\strut{}$\eta$}}%
      \csname LTb\endcsname%
      \put(1248,3331){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(1248,3111){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(1248,2891){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(1248,2671){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(1248,2451){\makebox(0,0)[r]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(1248,2231){\makebox(0,0)[r]{\strut{}5.0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3816,10){\makebox(0,0){\strut{}$0$}}%
      \put(4421,10){\makebox(0,0){\strut{}$0.2$}}%
      \put(5025,10){\makebox(0,0){\strut{}$0.4$}}%
      \put(5630,10){\makebox(0,0){\strut{}$0.6$}}%
      \put(6234,10){\makebox(0,0){\strut{}$0.8$}}%
      \put(6839,10){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(6597,3375){\makebox(0,0)[l]{\strut{}f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5327,-320){\makebox(0,0){\strut{}phase $\varphi$}}%
      \put(4573,3551){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%
      \put(4344,3331){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(4344,3111){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(4344,2891){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(4344,2671){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(4344,2451){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(4344,2231){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{polarisation_dipole_decentre_echantillon}}%
    \gplfronttext
  \end{picture}%
\endgroup

